Reservoir computing based on multicore fibers

Photonic reservoir computing offers a hardware-efficient route to processing temporal and sequential data, but delay-based implementations often rely heavily on temporal multiplexing, where long temporal masks are required to generate a sufficiently rich reservoir state. Here we show numerically that the spatial degrees of freedom of an active multicore fiber placed inside a delayed optical feedback loop can reduce this dependence on serial temporal encoding. The input signal is encoded by temporal and spatial masks, the pump distribution across the cores controls the reservoir operating point through the core-dependent effective gain and saturation energy, and the detected core intensities serve as readout features for a single trained linear layer. The system is modeled by linearly coupled nonlinear Schr\"odinger equations with saturable gain and solved using a split-step Fourier method. On the Mackey-Glass one-step-ahead prediction benchmark, a seven-core reservoir with equal temporal masks reduces the validation normalized root mean square error from 0.5956 for the single-core baseline to 0.0651 at a modulation rate of 40 GHz. At 1 GHz, spatial-only encoding reaches an error of 0.0323 using one temporal sample per symbol and no temporal mask. These results show that an active multicore fiber can provide both parallel readout channels and a tunable nonlinear transformation, offering a route to photonic reservoirs with reduced reliance on temporal multiplexing.

==> figs/rc_pipeline_scheme.tikz <==
\begin{tikzpicture}[
    font=\scriptsize,
    >=Latex,
    block/.style={
        draw,
        rounded corners=2pt,
        align=center,
        minimum height=0.72cm,
        minimum width=1.78cm,
        inner sep=3pt
    },
    smallblock/.style={
        draw,
        rounded corners=2pt,
        align=center,
        minimum height=0.55cm,
        minimum width=1.65cm,
        inner sep=2pt
    },
    wideblock/.style={
        draw,
        rounded corners=2pt,
        align=center,
        minimum height=0.76cm,
        minimum width=2.18cm,
        inner sep=3pt
    },
    arrow/.style={->, thick},
    note_arrow/.style={->, thick, dashed},
    dashedbox/.style={draw, dashed, rounded corners=2pt, inner sep=4pt}
]

% -------------------------
% Optical encoding and propagation
% -------------------------

\node[block] (input) {input symbol\\$u_t=x_t$};

\node[wideblock, right=0.62cm of input] (encoder) {
    input encoding\\[1pt]
    $A_{n,j}^{\mathrm{in}}\propto s_n m_j u_t$
};

\node[smallblock, above=0.42cm of encoder] (tm) {
    temporal factor\\
    $m_j,\ j=1,\dots,M$\\
    $M=1$ disables it
};

\node[smallblock, below=0.42cm of encoder] (sm) {
    spatial factor\\
    $s_n,\ n=1,\dots,N$\\
    uniform $s_n$ disables it
};

\node[block, right=0.62cm of encoder] (masked) {
    encoded optical\\
    input $A_{n,j}^{\mathrm{in}}$
};

\node[block, right=0.62cm of masked] (mcf) {
    active MCF\\
    fixed optical\\
    transformation
};

\node[block, right=0.62cm of mcf] (detector) {
    detected\\
    intensities\\
    $I_{n,j}(t)=|A_{n,j}^{\mathrm{out}}|^2$
};

\node[smallblock, above=0.60cm of mcf] (feedback) {
    delayed feedback\\
    $\kappa e^{i\Delta\phi_f}$
};

\node[smallblock, below=0.60cm of mcf] (pump) {
    pump profile\\
    $g_{0,n},\ E_{\mathrm{sat},n}$
};

\draw[arrow] (input) -- (encoder);
\draw[arrow] (tm) -- (encoder);
\draw[arrow] (sm) -- (encoder);
\draw[arrow] (encoder) -- (masked);
\draw[arrow] (masked) -- (mcf);
\draw[arrow] (mcf) -- (detector);

\draw[arrow] (mcf.north) -- (feedback.south);
\draw[arrow] (feedback.west) -| ($(masked.north)+(0.12,0)$);
\draw[arrow] (pump.north) -- (mcf.south);

\node[dashedbox, fit=(tm) (sm) (encoder)] (encodingbox) {};
\node[above=0.04cm of encodingbox] {mask configuration};

\node[wideblock, below=0.62cm of encodingbox] (modes) {
    regimes studied\\[1pt]
    equal temporal masks across cores: $M>1$\\
    spatial-only encoding: $M=1$, nonuniform $s_n$
};

\draw[note_arrow] (modes.north) -- (encodingbox.south);

% -------------------------
% State construction and readout
% -------------------------

\node[wideblock, below=1.12cm of detector] (state) {
    state vector\\[1pt]
    $\mathbf{x}_t=\operatorname{vec}\{I_{n,j}(t)\}$\\
    $\mathbf{x}_t\in\mathbb{R}^{NM}$
};

\node[wideblock, right=0.92cm of state] (readout) {
    trained linear\\
    readout\\[1pt]
    $\widehat{y}_t=
    \mathbf{w}_{\mathrm{out}}^\top
    \mathbf{x}_t+b_{\mathrm{out}}$
};

\node[wideblock, above=0.52cm of readout] (target) {
    Mackey--Glass\\
    prediction target\\[1pt]
    $y_t=x_{t+1}$
};

\draw[arrow] (detector) -- (state);
\draw[arrow] (state) -- (readout);
\draw[arrow] (target.south) -- (readout.north);

\end{tikzpicture}
